Provable Guarantees on the Robustness of Decision Rules to Causal Interventions

Robustness of decision rules to shifts in the data-generating process is crucial to the successful deployment of decision-making systems. Such shifts can be viewed as interventions on a causal graph, which capture (possibly hypothetical) changes in the data-generating process, whether due to natural reasons or by the action of an adversary. We consider causal Bayesian networks and formally define the interventional robustness problem, a novel model-based notion of robustness for decision functions that measures worst-case performance with respect to a set of interventions that denote changes to parameters and/or causal influences. By relying on a tractable representation of Bayesian networks as arithmetic circuits, we provide efficient algorithms for computing guaranteed upper and lower bounds on the interventional robustness probabilities. Experimental results demonstrate that the methods yield useful and interpretable bounds for a range of practical networks, paving the way towards provably causally robust decision-making systems.

==> diagrams/exampleAC.tex <==
\begin{tikzpicture}[scale=0.8,transform shape,wrap/.style={inner sep=0pt,
fit=#1,transform shape=false}] %
        \node[draw=none] (P1) {+};
        
        \node[draw=none, inner sep = 0.05cm, below=0.1cm of P1, xshift=-1cm] (M1) {*};
        \node[draw=none, inner sep = 0.05cm, below=0.1cm of P1, xshift=1cm] (M2) {*};
        
        \node[draw=none, below=0.15cm of M1, inner sep = 0.05cm, xshift=0.2cm, text=red] (P2) {+};
        \node[draw=none, below=0.15cm of M2, inner sep = 0.05cm, xshift=-0.2cm, text=red] (P3) {+};
        \node[draw=none, below=0.2cm of M1, inner sep=0cm, xshift=-0.3cm] (Tx) {$\theta_x$};
        \node[draw=none, below=0.2cm of M1, inner sep=0cm, xshift=-0.9cm] (Lx) {$\lambda_x$};
        \node[draw=none, below=0.2cm of M2, inner sep=0cm, xshift=0.3cm] (Txn) {$\theta_{\bar{x}}$};
        \node[draw=none, below=0.2cm of M2, inner sep=0cm, xshift=0.9cm] (Lxn) {$\lambda_{\bar{x}}$};
        
        \node[draw=none, below=0.3cm of P2,inner sep=0.05cm, xshift=-0.3cm] (M3) {*};
        \node[draw=none, below=0.3cm of P2, inner sep=0.05cm, xshift=0.3cm] (M4) {*};
        \node[draw=none, below=0.3cm of P3, inner sep=0.05cm, xshift=-0.3cm] (M5) {*};
        \node[draw=none, below=0.3cm of P3, inner sep=0.05cm, xshift=0.3cm] (M6) {*};
        
        \node[draw=none, below=0.1cm of M3, inner sep=0cm, xshift=-0.9cm] (Lyh) {$\lambda_{\hat{y}}$};
        \node[draw=none, below=0.1cm of M6, inner sep=0cm, xshift=0.9cm] (Lyhn) {$\lambda_{\bar{\hat{y}}}$};
        \node[draw=none, below=1.2cm of M3, inner sep=0cm, xshift=-0.3cm] (Lw) {$\lambda_{w}$};
        \node[draw=none, below=1.2cm of M6, inner sep=0cm, xshift=0.3cm] (Lwn) {$\lambda_{\bar{w}}$};
        
        \node[draw=none, below=1cm of M3, inner sep=0cm, xshift=-0.9cm, text=red] (Tw) {$\theta_{w}$};
        %\node[draw=none, below=0.5cm of M4, inner sep=0cm, xshift=-0cm] (Twnx) {$\theta_{\bar{w}|x}$};
        %\node[draw=none, below=0.5cm of M5, inner sep=0cm, xshift=0cm] (Twxn) {$\theta_{w|\bar{x}}$};
        \node[draw=none, below=1cm of M6, inner sep=0cm, xshift=0.9cm, text=red] (Twn) {$\theta_{\bar{w}}$};
        
        \node[draw=none, below=1.5cm of M3, inner sep=0.05cm, xshift=0.3cm] (P4) {+};
        \node[draw=none, below=1.5cm of M6, inner sep=0.05cm, xshift=-0.3cm] (P5) {+};
        
        \node[draw=none, below=0.3cm of P4, inner sep=0.05cm, xshift=-0.3cm] (M7) {*};
        \node[draw=none, below=0.3cm of P4, inner sep=0.05cm, xshift=0.3cm] (M8) {*};
        \node[draw=none, below=0.3cm of P5, inner sep=0.05cm, xshift=-0.3cm] (M9) {*};
        \node[draw=none, below=0.3cm of P5, inner sep=0.05cm, xshift=0.3cm] (M10) {*};
        
        \node[draw=none, below=0.8cm of M7, inner sep=0cm, xshift=0.4cm] (Ly) {$\lambda_{y}$};
        \node[draw=none, below=0.8cm of M10, inner sep=0cm, xshift=-0.4cm] (Lyn) {$\lambda_{\bar{y}}$};
        
        \node[draw=none, below=0.1cm of M7, inner sep=0cm, xshift=-0.3cm] (Tyw) {$\theta_{y|w}$};
        \node[draw=none, below=0.1cm of M8, inner sep=0cm, xshift=0cm] (Tynw) {$\theta_{\bar{y}|w}$};
        \node[draw=none, below=0.1cm of M9, inner sep=0cm, xshift=-0cm] (Tywn) {$\theta_{y|\bar{w}}$};
        \node[draw=none, below=0.1cm of M10, inner sep=0cm, xshift=0.3cm] (Tynwn) {$\theta_{\bar{y}|\bar{w}}$};
        
        \draw[-] (P1) -- (M1);
        \draw[-] (P1) -- (M2);
        
        \draw[-] (M1) -- (P2);
        \draw[-] (M1) -- (Tx);
        \draw[-] (M1) -- (Lx);
        \draw[-] (M2) -- (P3);
        \draw[-] (M2) -- (Txn);
        \draw[-] (M2) -- (Lxn);
        
        \draw[-] (P2) -- (M3);
        \draw[-] (P2) -- (M4);
        \draw[-] (P3) -- (M5);
        \draw[-] (P3) -- (M6);
        
        \draw[-] (M3) -- (P4);
        \draw[-] (M4) -- (P5);
        \draw[-] (M5) -- (P4);
        \draw[-] (M6) -- (P5);
        
        \draw[-] (M3) -- (Tw);
        \draw[-] (M4) -- (Twn);
        \draw[-] (M5) -- (Tw);
        \draw[-] (M6) -- (Twn);
        
        \draw[-] (M3) -- (Lyh);
        \draw[-] (M4) -- (Lyh);
        \draw[-] (M5) -- (Lyh);
        \draw[-] (M6) -- (Lyhn);
        \draw[-] (M3) -- (Lw);
        \draw[-] (M4) -- (Lwn);
        \draw[-] (M5) -- (Lw);
        \draw[-] (M6) -- (Lwn);
        
        \draw[-] (P4) -- (M7);
        \draw[-] (P4) -- (M8);
        \draw[-] (P5) -- (M9);
        \draw[-] (P5) -- (M10);
        
        \draw[-] (M7) -- (Ly);
        \draw[-] (M9) -- (Ly);
        \draw[-] (M8) -- (Lyn);
        \draw[-] (M10) -- (Lyn);
        
        \draw[-] (M7) -- (Tyw);
        \draw[-] (M8) -- (Tynw);
        \draw[-] (M9) -- (Tywn);
        \draw[-] (M10) -- (Tynwn);
        
   \end{tikzpicture}

==> diagrams/exampleACInstantiated.tex <==
\begin{tikzpicture}[scale=0.8,transform shape,wrap/.style={inner sep=0pt,
fit=#1,transform shape=false}] %
\tikzstyle{every node}=[font=\small]
        \node[draw=none] (P1) {$0.4$};
        
        \node[draw=none, inner sep = 0.05cm, below=0.1cm of P1, xshift=-1cm] (M1) {$0.3$};
        \node[draw=none, inner sep = 0.05cm, below=0.1cm of P1, xshift=1cm] (M2) {$0.1$};
        
        \node[draw=none, below=0.15cm of M1, inner sep = 0.05cm, xshift=0.2cm, text=red] (P2) {$0.6$};
        \node[draw=none, below=0.15cm of M2, inner sep = 0.05cm, xshift=-0.2cm, text=red] (P3) {$0.2$};
        \node[draw=none, below=0.2cm of M1, inner sep=0cm, xshift=-0.3cm] (Tx) {$0.5$};
        \node[draw=none, below=0.2cm of M1, inner sep=0cm, xshift=-0.9cm] (Lx) {$1$};
        \node[draw=none, below=0.2cm of M2, inner sep=0cm, xshift=0.3cm] (Txn) {$0.5$};
        \node[draw=none, below=0.2cm of M2, inner sep=0cm, xshift=0.9cm] (Lxn) {$1$};
        
        \node[draw=none, below=0.3cm of P2,inner sep=0.05cm, xshift=-0.3cm] (M3) {$0.2$};
        \node[draw=none, below=0.3cm of P2, inner sep=0.05cm, xshift=0.3cm] (M4) {$0.6$};
        \node[draw=none, below=0.3cm of P3, inner sep=0.05cm, xshift=-0.3cm] (M5) {$0.2$};
        \node[draw=none, below=0.3cm of P3, inner sep=0.05cm, xshift=0.3cm] (M6) {$0$};
        
        \node[draw=none, below=0.1cm of M3, inner sep=0cm, xshift=-0.9cm] (Lyh) {$1$};
        \node[draw=none, below=0.1cm of M6, inner sep=0cm, xshift=0.9cm] (Lyhn) {$0$};
        \node[draw=none, below=1.2cm of M3, inner sep=0cm, xshift=-0.3cm] (Lw) {$1$};
        \node[draw=none, below=1.2cm of M6, inner sep=0cm, xshift=0.3cm] (Lwn) {$1$};
        
        \node[draw=none, below=1cm of M3, inner sep=0cm, xshift=-0.9cm, text=red] (Tw) {$1$};
        %\node[draw=none, below=0.5cm of M4, inner sep=0cm, xshift=-0cm] (Twnx) {$\theta_{\bar{w}|x}$};
        %\node[draw=none, below=0.5cm of M5, inner sep=0cm, xshift=0cm] (Twxn) {$\theta_{w|\bar{x}}$};
        \node[draw=none, below=1cm of M6, inner sep=0cm, xshift=0.9cm, text=red] (Twn) {$1$};
        
        \node[draw=none, below=1.5cm of M3, inner sep=0.05cm, xshift=0.3cm] (P4) {$0.2$};
        \node[draw=none, below=1.5cm of M6, inner sep=0.05cm, xshift=-0.3cm] (P5) {$0.6$};
        
        \node[draw=none, below=0.3cm of P4, inner sep=0.05cm, xshift=-0.3cm] (M7) {$0$};
        \node[draw=none, below=0.3cm of P4, inner sep=0.05cm, xshift=0.3cm] (M8) {$0.2$};
        \node[draw=none, below=0.3cm of P5, inner sep=0.05cm, xshift=-0.3cm] (M9) {$0$};
        \node[draw=none, below=0.3cm of P5, inner sep=0.05cm, xshift=0.3cm] (M10) {$0.6$};
        
        \node[draw=none, below=0.8cm of M7, inner sep=0cm, xshift=0.4cm] (Ly) {$0$};
        \node[draw=none, below=0.8cm of M10, inner sep=0cm, xshift=-0.4cm] (Lyn) {$1$};
        
        \node[draw=none, below=0.1cm of M7, inner sep=0cm, xshift=-0.3cm] (Tyw) {$0.8$};
        \node[draw=none, below=0.1cm of M8, inner sep=0cm, xshift=0cm] (Tynw) {$0.2$};
        \node[draw=none, below=0.1cm of M9, inner sep=0cm, xshift=-0cm] (Tywn) {$0.4$};
        \node[draw=none, below=0.1cm of M10, inner sep=0cm, xshift=0.3cm] (Tynwn) {$0.6$};
        
        \draw[-] (P1) -- (M1);
        \draw[-] (P1) -- (M2);
        
        \draw[-] (M1) -- (P2);
        \draw[-] (M1) -- (Tx);
        \draw[-] (M1) -- (Lx);
        \draw[-] (M2) -- (P3);
        \draw[-] (M2) -- (Txn);
        \draw[-] (M2) -- (Lxn);
        
        \draw[-] (P2) -- (M3);
        \draw[-] (P2) -- (M4);
        \draw[-] (P3) -- (M5);
        \draw[-] (P3) -- (M6);
        
        \draw[-] (M3) -- (P4);
        \draw[-] (M4) -- (P5);
        \draw[-] (M5) -- (P4);
        \draw[-] (M6) -- (P5);
        
        \draw[-] (M3) -- (Tw);
        \draw[-] (M4) -- (Twn);
        \draw[-] (M5) -- (Tw);
        \draw[-] (M6) -- (Twn);
        
        \draw[-] (M3) -- (Lyh);
        \draw[-] (M4) -- (Lyh);
        \draw[-] (M5) -- (Lyh);
        \draw[-] (M6) -- (Lyhn);
        \draw[-] (M3) -- (Lw);
        \draw[-] (M4) -- (Lwn);
        \draw[-] (M5) -- (Lw);
        \draw[-] (M6) -- (Lwn);
        
        \draw[-] (P4) -- (M7);
        \draw[-] (P4) -- (M8);
        \draw[-] (P5) -- (M9);
        \draw[-] (P5) -- (M10);
        
        \draw[-] (M7) -- (Ly);
        \draw[-] (M9) -- (Ly);
        \draw[-] (M8) -- (Lyn);
        \draw[-] (M10) -- (Lyn);
        
        \draw[-] (M7) -- (Tyw);
        \draw[-] (M8) -- (Tynw);
        \draw[-] (M9) -- (Tywn);
        \draw[-] (M10) -- (Tynwn);
        
   \end{tikzpicture}
